Trust Stack for Mental Health AI: A Survey of Calibration across Human, Interaction, and AI Layers

Language-based AI is increasingly deployed for mental health support, yet trust is evaluated in interdisciplinary but operationally misaligned ways: NLP and AI work measures robustness, safety, privacy, and explanations, while psychotherapy, HCI, and regulatory work emphasize therapeutic fidelity, lived experience, empathy, and reliance. Empathetic chatbots can elicit strong user trust without commensurate safety, while safer systems are under-trusted when their boundaries are opaque, a calibration gap no single community owns. Through a structured scoping synthesis of 61 papers, we survey this landscape into a three-layer framework separating (L1) human-oriented trust, (L2) interaction-oriented trustworthiness, and (L3) AI-oriented trustworthiness, and map five stakeholder perspectives onto these layers. We outline a research agenda for building socio-technically aligned trustworthy AI for mental health support, highlighting that the central objective should shift from maximizing perceived trust to calibrating human trust to demonstrated interaction- and AI-level trustworthiness.

==> Tables/prisma.tex <==
\begin{figure*}[!tbp]
\centering
\small
\begin{tikzpicture}[
	font=\tiny,
	mainbox/.style={
		draw=black!60,
		rounded corners=2pt,
		align=center,
		inner sep=4pt,
		text width=0.48\textwidth
	},
	sidebox/.style={
		draw=black!45,
		rounded corners=2pt,
		align=flush left,
		inner sep=4pt,
		text width=0.34\textwidth,
		execute at begin node=\setlength{\baselineskip}{7.2pt}
	},
	arrow/.style={
		-{Latex[length=2.1mm,width=1.8mm]},
		line width=0.45pt,
		draw=black!70
	}
]

% =======================
% Layout knobs
% =======================
\def\mainX{0}

% Right-side exclusion boxes x-position
\def\sideX{8.60}

% Right-side arrow horizontal extension before turning
\def\sideArrowLen{1.0}

% Gap between arrow head and right-side boxes
% Increase this value to make the arrow-box distance larger.
\def\rightArrowGap{0.20}

% =======================
% Main flow boxes
% =======================

\node[mainbox] (identified) at (\mainX,0) {
\textbf{Records identified through stratified search:} $n = 735$\\
Digital health / behavioral science: $252$; NLP / AI / security: $106$\\
HCI / human-centered computing: $377$
};

\node[mainbox] (screened) at (\mainX,-1.55) {
\textbf{Records after title/abstract screening:} $n = 218$
};

\node[sidebox] (excludedTitle) at (\sideX,-1.35) {
\textbf{Excluded after title/abstract:} $n = 517$\\
Digital health / behavioral science: $174$\\
NLP / AI / security: $40$\\
HCI / human-centered: $303$
};

\node[mainbox] (fulltext) at (\mainX,-3.25) {
\textbf{Full-text records assessed for eligibility:} $n = 218$
};

\node[sidebox] (excludedFull) at (\sideX,-3.95) {
\textbf{Excluded after full-text review:} $n = 145$\\
Digital health / behavioral science: $62$\\
NLP / AI / security: $25$\\
HCI / human-centered: $58$\\
\textit{Reason categories:}\\
non-language or non-MHS focus;\\
no trust construct;\\
no design/evaluation evidence;\\
survey/review or non-peer-reviewed item
};

\node[mainbox] (eligible) at (\mainX,-5.35) {
\textbf{Eligible records before cross-stratum de-duplication:} $n = 73$
};

\node[mainbox] (unique) at (\mainX,-6.75) {
\textbf{Unique papers included in qualitative synthesis:} $n = 61$
};

\node[mainbox] (assignments) at (\mainX,-8.25) {
\textbf{Analytic layer assignments after coding of the 61 unique papers:}\\
Human-oriented trust: $16$; Interaction-oriented trustworthiness: $16$; AI-oriented trustworthiness: $41$\\
\textit{Sum} $=73$ because some papers contribute to multiple layers
};

% =======================
% Arrows
% =======================

\draw[arrow] (identified) -- (screened);
\draw[arrow] (screened) -- (fulltext);
\draw[arrow] (fulltext) -- (eligible);
\draw[arrow] (eligible) -- (unique);
\draw[arrow] (unique) -- (assignments);

% Right-side exclusion arrows with gap before the box
\draw[arrow]
	(identified.east) -- ++(\sideArrowLen,0)
	|- ($(excludedTitle.west)+(-\rightArrowGap,0)$);

\draw[arrow]
	(fulltext.east) -- ++(\sideArrowLen,0)
	|- ($(excludedFull.west)+(-\rightArrowGap,0)$);

\end{tikzpicture}
\caption{\revise{PRISMA-style flow for the PRISMA-guided scoping review. Search strata were used only for retrieval coverage and were not analytic layer labels. The full-text exclusion box lists eligibility categories applied during review. The final corpus contains 61 unique papers; layer assignments are reported as 16/16/41 because some papers contributed evidence to more than one layer. 
% \rev{The 73 eligible records before de-duplication and the 73 layer assignments after coding are separate counts, and their equality is coincidental; the same holds for the 12 duplicate records removed and the 12 additional layer assignments.}
}}
\label{fig:prisma-flow}
\end{figure*}
